Agent Error Dataset: Scaling 50,000 Error--Diagnosis Pairs for Failure Analysis and Error-Aware Post-Training

An unsuccessful LLM agent rollout contains more information than its final reward: the observations available to the agent, the actions it chose, and the environment's responses. Reusing this experience for learning requires identifying a decision to revise and testing a concrete alternative. We introduce the Agent Error Dataset (AED), comprising 50,228 error-diagnosis pairs from 9,961 source tasks across 33 environments, 19 harness families, and 23 policy models in text-based agent systems. We retain source traces and execution metadata to support cross-setting failure analysis and re-diagnosis without repeating the original rollout. Our five-stage Agentic Error-to-Training (AET) pipeline collects natural failures, generates diagnoses and proposed corrections, and checks them against recorded evidence. Where replay is supported, we compare corrections with original-action retries from the same checkpoint under matched execution settings. We then construct separate training views for diagnosis and actor recovery. Across 3,062 matched replay pairs, first-proposal corrections raise verifier pass rates from 18.4% to 51.1%, a gain of 32.7 percentage points. Using a separately frozen diagnosis release, full-diagnosis fine-tuning on 1,656 source tasks raises Qwen3-8B's exact-step agreement with internal teacher labels from 47.2% to 63.6%, averaged over three seeds on a 943-case holdout. The strongest prompted reference in this comparison scores 54.7%, and mean agreement improves at each of four increasing training-set sizes. In a single-seed comparison of actor-training recipes, action-only repair training scores 6.67 percentage points higher on WebShop-lite than success-only training.

==> figures/scaling_curve.tex <==
% Generated by scripts/summarize_scaling_curve.py; do not edit by hand.
\definecolor{aedgreen}{RGB}{16,122,84}
\definecolor{aedcoral}{RGB}{206,84,66}
\definecolor{aednavy}{RGB}{28,46,74}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[width=7.2cm, height=4.6cm, xmode=log, log basis x=2,
  xmin=96, xmax=2070, xtick={120,252,504,1020,1656}, xticklabels={120,252,504,1{,}020,1{,}656},
  xlabel={training source tasks (log scale)}, ylabel={held-out exact step (\%)},
  ymajorgrids, grid style={aednavy!12, line width=0.3pt}, axis line style={aednavy!70, line width=0.4pt},
  tick label style={aednavy}, label style={aednavy},
  legend style={at={(0.03,0.97)}, anchor=north west, draw=none, font=\tiny, fill=white, fill opacity=0.88, text opacity=1},
]
\addplot[aednavy, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(120,48.89) (252,47.72) (504,47.40) (1020,46.13) (1656,46.66)};
\addlegendentry{seed 17, nested subsets}
\addplot[only marks, aedgreen, mark=o, mark size=1.8pt, line width=0.6pt] coordinates {(1656,46.45) (1656,46.66)};
\addlegendentry{seeds 202/828 at 1{,}656 tasks}
\addplot[aedcoral, dashed, line width=0.7pt, mark=none] coordinates {(96,47.19) (2070,47.19)};
\addlegendentry{untrained base (47.2)}
\end{axis}
\end{tikzpicture}

